Confidentiality of Linear Control Systems with Quadratic Output Under Sensor Attacks [Extended Version]

We study the state estimation problem for linear control systems with quadratic outputs which are locally unobservable at the equilibrium. We show that, despite this inherent lack of observability, an adversary with sensor read and write capability can induce observability by injecting an appropriate signal into the measurement channel. Taking the role of an adversary, we characterize when an injected signal can or cannot induce observability and, in the successful case, construct an observer that achieves local exponential convergence of state estimates to the true states of the system. A simulation study demonstrates our results.

==> figures/detailed_problem_figure.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape=false}]
  \pgfdeclarelayer{background}
  \pgfsetlayers{background,main}

  % Layout parameters
  \def\vGap{0.8}
  \def\hStep{2.5}
  \def\attackPos{5.55}
  \def\advPos{7.75}
  \def\labelShift{0.4}
  \def\estDrop{1.2}
  \def\zHeight{0.4}

  % Common box dimensions
  \def\boxTop{1.85}
  \def\boxBottom{-2.85}
  \def\boxSep{-2.35}

  \tikzset{
  signal/.style={
  line width=0.8pt,
  -{Latex[round, length=3mm]}
  },
  block/.style={
      draw,
      rounded corners=0.8pt,
      minimum width=13mm,
      minimum height=20mm,
      line width=0.8pt,
      align=center,
      fill=white,
      font=\normalsize
    },
  container/.style={
      box,
      thick,
      rounded corners=0.8pt,
      draw=gray!80
    }
  }

  \tikzset{
    control container/.style={
        box,
        thick,
        rounded corners=0.8pt,
        draw=gray!80,
        fill=gray200!40
      },
    adversary container/.style={
        box,
        thick,
        rounded corners=0.8pt,
        draw=gray!80,
        fill=my_rose_2
      }
  }

  % Blocks
  \node[block] (cont) at (0,0)
  {$\Sigma_c$: Eq. \eqref{eq:controller}};

  \node[block] (plant) at (\hStep,0)
  {$\Sigma_p$: Eq. \eqref{eq:plant}};

  \node[block] (attack) at (\attackPos,0)
  {$a\left(\hat{z}, \nabla h(\hat z) \right)$: \\
    Eq. \eqref{eq:attack_signal}};

  \node[block] (estimator) at (\advPos,0)
  {$\Sigma_{\textrm{obs.}}$};

  % Summation node
  \node[
    draw,
    circle,
    fill=white,
    minimum size=0.1,
    inner sep=1pt,
    line width=1pt
  ] (sum) at ($(plant.south)+(0,-\vGap)$) {$+$};

  % Connections
  \draw[signal]
  (cont.north) --
  ++(0,\labelShift) --
  node[pos=0.55, above] {$u$}
  ($(plant.north)+(0,\labelShift)$) --
  (plant.north);

  \draw[signal]
  (plant.south) --
  node[pos=0.35, left, xshift=-2pt] {$y$}
  (sum.north);

  \draw[signal]
  (sum.west) --
  node[pos=0.5, above] {$\tilde{y}$}
  ($(cont.south)+(0,-\vGap)$) --
  (cont.south);

  \coordinate (aDrop) at (attack.south |- sum.east);

  \draw[signal]
  (attack.south) --
  node[pos=0.35, right] {$a$}
  (aDrop) --
  (sum.east);

  \draw[signal]
  (attack.east) --
  (estimator.west);

  \coordinate (y_tilde_branch) at ($(cont.south)+(0.6,-\vGap)$);
  \coordinate (fb) at ($(estimator.south)+(0,-\estDrop)$);

  \fill (y_tilde_branch) circle (1.5pt);

  \draw[signal]
  (y_tilde_branch) |-
  (fb) --
  (estimator.south);

  \coordinate (zOut) at ($(estimator.east)+(1.1,0)$);
  \coordinate (tap)  at ($(estimator.east)+(0.15,0)$);

  \draw[signal]
  (estimator.east) --
  node[above] {$\hat z$}
  (zOut);

  \draw[signal]
  (tap) |-
  node[pos=0.8, above] {$\hat z$}
  ($(attack.north)+(0,\zHeight)$) -|
  (attack.north);

  \fill (tap) circle (1.5pt);

  % Background containers
  \begin{pgfonlayer}{background}

    % Control system
    \coordinate (CS_BL)  at ($(cont.west)+(-0.30,\boxBottom)$);
    \coordinate (CS_TR)  at ($(plant.east)+(0.30,\boxTop)$);
    \coordinate (CS_Sep) at ($(CS_BL |- 0,\boxSep)$);

    \fill[gray200!40]
    (CS_BL) rectangle (CS_Sep -| CS_TR);

    \fill[gray200!80]
    (CS_Sep -| CS_BL) rectangle (CS_TR);

    \draw[control container]
    (CS_BL) rectangle (CS_TR);

    \draw[thick, draw=gray!80]
    (CS_Sep -| CS_BL) -- (CS_Sep -| CS_TR);

    \node[font=\normalsize]
    at ($(CS_BL)!0.5!(CS_Sep -| CS_TR)$)
    {Control System};

    % Adversary
    \coordinate (Adv_BL)  at ($(attack.west)+(-0.30,\boxBottom)$);
    \coordinate (Adv_TR)  at ($(estimator.east)+(0.70,\boxTop)$);
    \coordinate (Adv_Sep) at ($(Adv_BL |- 0,\boxSep)$);

    \fill[my_rose_2!50, fill opacity=0.8]
    (Adv_BL) rectangle (Adv_Sep -| Adv_TR);

    \fill[my_rose_2!80, fill opacity=0.2]
    (Adv_Sep -| Adv_BL) rectangle (Adv_TR);

    \draw[adversary container]
    (Adv_BL) rectangle (Adv_TR);

    \draw[thick, draw=gray!80]
    (Adv_Sep -| Adv_BL) -- (Adv_Sep -| Adv_TR);

    \node[font=\normalsize]
    at ($(Adv_BL)!0.5!(Adv_Sep -| Adv_TR)$)
    {Adversary};

  \end{pgfonlayer}
\end{tikzpicture}

==> figures/high_level_figure.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape=false}]
  \pgfdeclarelayer{background}
  \pgfsetlayers{background,main}

  \def\vGap{0.8}
  \def\hStep{2}
  \def\advPos{4.3}
  \def\labelShift{0.4}
  \def\estDrop{1.2}

  \def\boxTop{1.0}
  \def\boxBottom{-2.3}
  \def\boxSep{-1.8}

  \tikzset{
  signal/.style={
  line width=0.8pt,
  -{Latex[round, length=3mm]}
  },
  block/.style={
      draw,
      rounded corners=0.8pt,
      minimum width=10mm,
      minimum height=8mm,
      line width=0.8pt,
      align=center,
      fill=white,
      font=\normalsize
    },
  container/.style={
      box,
      thick,
      rounded corners=0.8pt,
      draw=gray!80
    }
  }

  \tikzset{
    control container/.style={
        box,
        thick,
        rounded corners=0.8pt,
        draw=gray!80,
        fill=gray200!40
      },
    adversary container/.style={
        box,
        thick,
        rounded corners=0.8pt,
        draw=gray!80,
        fill=my_rose_2
      }
  }

  % Blocks
  \node[block] (cont) at (0,0) {$\Sigma_c$};
  \node[block] (plant) at (\hStep, 0) {$\Sigma_p$};
  \node[block] (estimator) at (\advPos, 0) {$\Sigma_{\textrm{obs.}}$};

  % Summation node
  \node[
    draw,
    circle,
    fill=white,
    minimum size=0.1,
    inner sep=1pt,
    line width=1pt
  ] (sum) at ($(plant.south)+(0,-\vGap)$) {$+$};

  % Connections
  \draw[signal]
  ($(cont.north)$) --
  ++(0,\labelShift) --
  ($(plant.north) + (0,\labelShift)$) --
  (plant.north);

  \draw[signal]
  (plant.south) --
  (sum.north);

  \draw[signal]
  (sum.west) --
  ($(cont.south)+(0,-\vGap)$) --
  (cont.south);

  % Adversary Signal a
  \coordinate (a_top)  at (3.4, 0);
  \coordinate (a_drop) at (a_top |- sum);
  \draw[signal]
  (a_top) node[above, font=\normalsize]{$a$} --
  (a_drop) --
  (sum.east);

  % Feedback to estimator
  \coordinate (y_tilde_branch) at ($(cont.south)+(0.6,-\vGap)$);
  \fill (y_tilde_branch) circle (1.5pt);

  \draw[signal]
  (y_tilde_branch) |-
  ($(estimator.south)+(0,-\estDrop)$) --
  (estimator.south);

  % Output Arrow
  \draw[signal] (estimator.east) -- ++(1.2, 0)
  node[right, align=left, font=\normalsize] {Estimated\\states of both\\$\Sigma_p$ \& $\Sigma_c$};

  % Background containers
  \begin{pgfonlayer}{background}

    % Control system
    \coordinate (CS_BL)  at ($(cont.west)+(-0.30,\boxBottom)$);
    \coordinate (CS_TR)  at ($(plant.east)+(0.30,\boxTop)$);
    \coordinate (CS_Sep) at ($(CS_BL |- 0,\boxSep)$);

    \fill[gray200!40]
    (CS_BL) rectangle (CS_Sep -| CS_TR);

    \fill[gray200!80]
    (CS_Sep -| CS_BL) rectangle (CS_TR);

    \draw[control container]
    (CS_BL) rectangle (CS_TR);

    \draw[thick, draw=gray!80]
    (CS_Sep -| CS_BL) -- (CS_Sep -| CS_TR);

    \node[font=\normalsize]
    at ($(CS_BL)!0.5!(CS_Sep -| CS_TR)$)
    {Control System};

    % Adversary
    \coordinate (Adv_BL)  at ($(estimator.west)+(-0.60,\boxBottom)$);
    \coordinate (Adv_TR)  at ($(estimator.east)+(0.70,\boxTop)$);
    \coordinate (Adv_Sep) at ($(Adv_BL |- 0,\boxSep)$);

    \fill[my_rose_2!50, fill opacity=0.8]
    (Adv_BL) rectangle (Adv_Sep -| Adv_TR);

    \fill[my_rose_2!80, fill opacity=0.2]
    (Adv_Sep -| Adv_BL) rectangle (Adv_TR);

    \draw[adversary container]
    (Adv_BL) rectangle (Adv_TR);

    \draw[thick, draw=gray!80]
    (Adv_Sep -| Adv_BL) -- (Adv_Sep -| Adv_TR);

    \node[font=\normalsize]
    at ($(Adv_BL)!0.5!(Adv_Sep -| Adv_TR)$)
    {Adversary};

  \end{pgfonlayer}
\end{tikzpicture}
